Biased Dreams: Limitations to Epistemic Uncertainty Quantification in Latent Dynamics Models

Model-based reinforcement learning distinguishes between dynamics models operating on proprioceptive states and latent dynamics models typically operating on high-dimensional image observations. Among the latter, Dreamer's Recurrent State Space Model (RSSM) has emerged as a dominant architecture. While ensemble-based epistemic uncertainty has proven effective in proprioceptive dynamics for mitigating model exploitation, guiding exploration, or promoting caution, its behavior in latent dynamics remains largely unexplored. Our experiments reveal that although ensemble disagreement captures local epistemic uncertainty, it does not reliably reflect global compounding model error accumulated over prolonged RSSM latent rollouts. We provide evidence for an attractor behavior that draws rollouts toward well-supported latent regions, where uncertainty diminishes despite increasing discrepancies from the true environment dynamics. This can cause the model to overestimate returns when attractor regions correspond to high-reward behaviors. Our findings reveal a structural limitation of epistemic uncertainty estimation in RSSMs and challenge the assumption that epistemic uncertainty estimation transfers directly from proprioceptive to latent dynamics.

==> figs/phys_diff_plots/phys_diff.tex <==
% =====================================================
% DEFINITIONS
% =====================================================
\def\pathtocsvs{figs/phys_diff_plots}

\def\rssmidpathtofirst{\pathtocsvs/rssm/id-phys_diff-rssm-cartpole_swingup-combined.csv}
\def\rssmidpathtosecond{\pathtocsvs/rssm/id-phys_diff-rssm-cheetah_run-combined.csv}
\def\rssmidpathtothird{\pathtocsvs/rssm/id-phys_diff-rssm-hopper_hop-combined.csv}
\def\rssmidpathtoforth{\pathtocsvs/rssm/id-phys_diff-rssm-walker_run-combined.csv}

\def\rssmoodpathtofirst{\pathtocsvs/rssm/ood-phys_diff-rssm-cartpole_swingup-combined.csv}
\def\rssmoodpathtosecond{\pathtocsvs/rssm/ood-phys_diff-rssm-cheetah_run-combined.csv}
\def\rssmoodpathtothird{\pathtocsvs/rssm/ood-phys_diff-rssm-hopper_hop-combined.csv}
\def\rssmoodpathtoforth{\pathtocsvs/rssm/ood-phys_diff-rssm-walker_run-combined.csv}

\def\catrssmidpathtofirst{\pathtocsvs/cat_rssm/id-phys_diff-cat_rssm-cartpole_swingup-combined.csv}
\def\catrssmidpathtosecond{\pathtocsvs/cat_rssm/id-phys_diff-cat_rssm-cheetah_run-combined.csv}
\def\catrssmidpathtothird{\pathtocsvs/cat_rssm/id-phys_diff-cat_rssm-hopper_hop-combined.csv}
\def\catrssmidpathtoforth{\pathtocsvs/cat_rssm/id-phys_diff-cat_rssm-walker_run-combined.csv}

\def\catrssmoodpathtofirst{\pathtocsvs/cat_rssm/ood-phys_diff-cat_rssm-cartpole_swingup-combined.csv}
\def\catrssmoodpathtosecond{\pathtocsvs/cat_rssm/ood-phys_diff-cat_rssm-cheetah_run-combined.csv}
\def\catrssmoodpathtothird{\pathtocsvs/cat_rssm/ood-phys_diff-cat_rssm-hopper_hop-combined.csv}
\def\catrssmoodpathtoforth{\pathtocsvs/cat_rssm/ood-phys_diff-cat_rssm-walker_run-combined.csv}

\def\maxdicrepancy{1.0}
\def\maxuncertainty{20}
\def\uncertaintyytickdist{10}

% ---------- COMMON STYLE ----------
\tikzstyle{every node}=[font=\footnotesize]
\pgfplotsset{
    myplot/.style={
        width=4.24cm,
        height=3.5cm,
        grid=major,
        xmin=0, xmax=49,
        ymin=0, ymax=\maxdicrepancy,
        ytick distance=0.5,
        every axis plot/.append style={line width=1.5pt},
        legend style={
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm},
            font=\small
        },
        label style={font=\footnotesize},
        tick label style={font=\small},
        title style={font=\small}
    }
}

{
\setlength{\tabcolsep}{0.5pt}
\renewcommand{\arraystretch}{0}

\begin{tabular}{ccccc}

\multirow{2}{*}[4ex]{\rotatebox{90}{\small RSSM}}

% =====================================================
% 1
% =====================================================

% ---------------- 1. Cartpole Swingup ----------------
&
\hspace{1.5mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    title={Cartpole Swingup},
    ylabel={ID Discrepancy},
    axis lines=box,
    xticklabels={},
    legend columns=3,
    legend to name=sharedlegendphys
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmidpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmidpathtofirst};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmidpathtofirst};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmidpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmidpathtofirst};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\rssmidpathtofirst};

% LEGEND ENTRIES
\addlegendimage{line legend, draw=blue}
\addlegendentry{Posterior-Informed}

\addlegendimage{line legend, draw=orange}
\addlegendentry{Closed-Loop Prior}

\addlegendimage{line legend, draw=green!50!black}
\addlegendentry{Uncertainty}

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmidpathtofirst};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmidpathtofirst};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmidpathtofirst};

\end{axis}

\end{tikzpicture}
&

% ---------------- 2. Cheetah Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    title={Cheetah Run},
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmidpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmidpathtosecond};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmidpathtosecond};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmidpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmidpathtosecond};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\rssmidpathtosecond};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmidpathtosecond};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmidpathtosecond};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmidpathtosecond};

\end{axis}

\end{tikzpicture}
&

% ---------------- 3. Hopper Hop ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    title={Hopper Hop},
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmidpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmidpathtothird};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmidpathtothird};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmidpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmidpathtothird};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]
{\rssmidpathtothird};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmidpathtothird};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmidpathtothird};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmidpathtothird};

\end{axis}
\end{tikzpicture}
&

% ---------------- 4. Walker Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    title={Walker Run},
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmidpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmidpathtoforth};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmidpathtoforth};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmidpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmidpathtoforth};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\rssmidpathtoforth};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    ylabel={ID Uncertainty},
    yticklabel style={anchor=west},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmidpathtoforth};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmidpathtoforth};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmidpathtoforth};

\end{axis}

\end{tikzpicture}
\\
% =====================================================
% 2
% =====================================================
&
\hspace{1.5mm}
% ---------------- 1. Cartpole Swingup ----------------
\begin{tikzpicture}

\begin{axis}[
    myplot,
    ylabel={OOD Discrepancy},
    axis lines=box,
    xticklabels={}
]
% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmoodpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmoodpathtofirst};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmoodpathtofirst};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmoodpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmoodpathtofirst};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\rssmoodpathtofirst};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmoodpathtofirst};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmoodpathtofirst};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmoodpathtofirst};

\end{axis}

\end{tikzpicture}
&

% ---------------- 2. Cheetah Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmoodpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmoodpathtosecond};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmoodpathtosecond};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmoodpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmoodpathtosecond};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\rssmoodpathtosecond};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmoodpathtosecond};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmoodpathtosecond};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmoodpathtosecond};

\end{axis}

\end{tikzpicture}
&

% ---------------- 3. Hopper Hop ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmoodpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmoodpathtothird};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmoodpathtothird};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmoodpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmoodpathtothird};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]
{\rssmoodpathtothird};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmoodpathtothird};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmoodpathtothird};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmoodpathtothird};

\end{axis}
\end{tikzpicture}
&

% ---------------- 4. Walker Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\rssmoodpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\rssmoodpathtoforth};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\rssmoodpathtoforth};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\rssmoodpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\rssmoodpathtoforth};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]
{\rssmoodpathtoforth};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    ylabel={OOD Uncertainty},
    yticklabel style={anchor=west},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\rssmoodpathtoforth};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\rssmoodpathtoforth};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\rssmoodpathtoforth};

\end{axis}

\end{tikzpicture}

\\

\midrule

%\multirow{2}{*}[4ex]{\rotatebox{90}{\small Cat-RSSM}}
\multirow{2}{*}{%
    \raisebox{0pt}{\rotatebox{90}{\small RSSM}}%
}

% =====================================================
% 3
% =====================================================

% ---------------- 1. Cartpole Swingup ----------------
&
\hspace{1.5mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    ylabel={ID Discrepancy},
    axis lines=box,
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmidpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmidpathtofirst};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmidpathtofirst};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmidpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmidpathtofirst};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[orange]
table[col sep=comma, x=step, y=mean_prior]{\catrssmidpathtofirst};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmidpathtofirst};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmidpathtofirst};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmidpathtofirst};

\end{axis}

\end{tikzpicture}
&

% ---------------- 2. Cheetah Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmidpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmidpathtosecond};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmidpathtosecond};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmidpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmidpathtosecond};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\catrssmidpathtosecond};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmidpathtosecond};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmidpathtosecond};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmidpathtosecond};

\end{axis}

\end{tikzpicture}
&

% ---------------- 3. Hopper Hop ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmidpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmidpathtothird};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmidpathtothird};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmidpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmidpathtothird};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]
{\catrssmidpathtothird};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmidpathtothird};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmidpathtothird};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmidpathtothird};

\end{axis}
\end{tikzpicture}
&

% ---------------- 4. Walker Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmidpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmidpathtoforth};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmidpathtoforth};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmidpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmidpathtoforth};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\catrssmidpathtoforth};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    ylabel={ID Uncertainty},
    yticklabel style={anchor=west},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmidpathtoforth};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmidpathtoforth};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmidpathtoforth};

\end{axis}

\end{tikzpicture}
\\

% =====================================================
% 4
% =====================================================
&
\hspace{1.5mm}
% ---------------- 1. Cartpole Swingup ----------------
\begin{tikzpicture}

\begin{axis}[
    myplot,
    ylabel={OOD Discrepancy},
    axis lines=box
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmoodpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmoodpathtofirst};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmoodpathtofirst};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmoodpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmoodpathtofirst};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\catrssmoodpathtofirst};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmoodpathtofirst};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmoodpathtofirst};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmoodpathtofirst};

\end{axis}

\end{tikzpicture}
&

% ---------------- 2. Cheetah Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmoodpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmoodpathtosecond};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmoodpathtosecond};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmoodpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmoodpathtosecond};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]{\catrssmoodpathtosecond};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmoodpathtosecond};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmoodpathtosecond};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmoodpathtosecond};

\end{axis}

\end{tikzpicture}
&

% ---------------- 3. Hopper Hop ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmoodpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmoodpathtothird};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmoodpathtothird};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmoodpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmoodpathtothird};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]
{\catrssmoodpathtothird};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    yticklabels={},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmoodpathtothird};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step,
y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmoodpathtothird};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmoodpathtothird};

\end{axis}
\end{tikzpicture}
&

% ---------------- 4. Walker Run ----------------
\hspace{-4mm}
\begin{tikzpicture}

\begin{axis}[
    myplot,
    axis lines=box,
    yticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}+\thisrow{std_post}]
{\catrssmoodpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_post}-\thisrow{std_post}]
{\catrssmoodpathtoforth};

\addplot[forget plot, blue, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, blue]
table[col sep=comma, x=step, y=mean_post]{\catrssmoodpathtoforth};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}+\thisrow{std_prior}]
{\catrssmoodpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior}-\thisrow{std_prior}]
{\catrssmoodpathtoforth};

\addplot[forget plot, orange, fill opacity=0.25]
fill between[of=rup and rlow];

\addplot[forget plot, orange]
table[col sep=comma, x=step, y=mean_prior]
{\catrssmoodpathtoforth};

\end{axis}

\begin{axis}[
    myplot,
    axis y line*=right,
    axis x line=none,
    ymin=0,
    ymax=\maxuncertainty,
    ytick distance=\uncertaintyytickdist,
    ylabel={OOD Uncertainty},
    yticklabel style={anchor=west},
    xticklabels={}
]

% UNC
\addplot[forget plot, name path=rup2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}+\thisrow{std_prior_unc}]
{\catrssmoodpathtoforth};

\addplot[forget plot, name path=rlow2, draw=none]
table[col sep=comma, x=step, y expr=\thisrow{mean_prior_unc}-\thisrow{std_prior_unc}]
{\catrssmoodpathtoforth};

\addplot[forget plot, green!50!black, fill opacity=0.25]
fill between[of=rup2 and rlow2];

\addplot[forget plot, green!50!black]
table[col sep=comma, x=step, y=mean_prior_unc]
{\catrssmoodpathtoforth};

\end{axis}

\end{tikzpicture}

\end{tabular}
}
{\footnotesize Rollout Time Step}

\vspace{1mm}
\centering
\pgfplotslegendfromname{sharedlegendphys}

==> figs/reward_plots/reward_diff.tex <==
% =====================================================
% DEFINITIONS
% =====================================================
\def\pathtocsvs{figs/reward_plots}

\def\pathtofirst{\pathtocsvs/rssm/reward_diff-rssm-cartpole_swingup-combined.csv}
\def\pathtosecond{\pathtocsvs/rssm/reward_diff-rssm-cheetah_run-combined.csv}
\def\pathtothird{\pathtocsvs/rssm/reward_diff-rssm-hopper_hop-combined.csv}
\def\pathtoforth{\pathtocsvs/rssm/reward_diff-rssm-walker_run-combined.csv}

\def\catpathtofirst{\pathtocsvs/cat_rssm/reward_diff-cat_rssm-cartpole_swingup-combined.csv}
\def\catpathtosecond{\pathtocsvs/cat_rssm/reward_diff-cat_rssm-cheetah_run-combined.csv}
\def\catpathtothird{\pathtocsvs/cat_rssm/reward_diff-cat_rssm-hopper_hop-combined.csv}
\def\catpathtoforth{\pathtocsvs/cat_rssm/reward_diff-cat_rssm-walker_run-combined.csv}

\begin{tikzpicture}

% ---------- COMMON STYLE ----------
\tikzstyle{every node}=[font=\footnotesize]
\pgfplotsset{
    myplot/.style={
        width=4.47cm,
        height=3.5cm,
        grid=major,
        xmin=0, xmax=49,
        ymin=-0.25, ymax=1.5,
        every axis plot/.append style={line width=1.5pt},
        legend style={
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm},
            font=\small
        },
        label style={font=\footnotesize},
        tick label style={font=\small},
        title style={font=\small}
    }
}

\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm
    },
    myplot
]

% =====================================================
% 11
% =====================================================
\nextgroupplot[
    title={Cartpole Swingup},
    xticklabels={},
    ylabel={$r^{\text{pred}}_t - r^{\text{sim}}_t$},
    legend columns=2,
    legend to name=sharedlegendrew
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\pathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\pathtofirst};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\pathtofirst};

\addlegendentry{Posterior}

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\pathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\pathtofirst};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\pathtofirst};

\addlegendentry{Closed-Loop Prior}

% =====================================================
% 12
% =====================================================
\nextgroupplot[
    title={Cheetah Run},
    ylabel={},
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\pathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\pathtosecond};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\pathtosecond};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\pathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\pathtosecond};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\pathtosecond};

% =====================================================
% 13
% =====================================================
\nextgroupplot[
    title={Hopper Hop},
    ylabel={},
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\pathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\pathtothird};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\pathtothird};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\pathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\pathtothird};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\pathtothird};

% =====================================================
% 14
% =====================================================
\nextgroupplot[
    title={Walker Run},
    ylabel={},
    yticklabels={},
    xticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\pathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\pathtoforth};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\pathtoforth};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\pathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\pathtoforth};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\pathtoforth};

% =====================================================
% 21
% =====================================================
\nextgroupplot[
    ylabel={$r^{\text{pred}}_t - r^{\text{sim}}_t$}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\catpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\catpathtofirst};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\catpathtofirst};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\catpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\catpathtofirst};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\catpathtofirst};

% =====================================================
% 22
% =====================================================
\nextgroupplot[
    ylabel={},
    yticklabels={},
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\catpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\catpathtosecond};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\catpathtosecond};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\catpathtosecond};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\catpathtosecond};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\catpathtosecond};

% =====================================================
% 23
% =====================================================
\nextgroupplot[
    ylabel={},
    yticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\catpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\catpathtothird};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\catpathtothird};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\catpathtothird};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\catpathtothird};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\catpathtothird};

% =====================================================
% 24
% =====================================================
\nextgroupplot[
    ylabel={},
    yticklabels={}
]

% POST
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}+\thisrow{std_post}
]
{\catpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_post}-\thisrow{std_post}
]
{\catpathtoforth};

\addplot[forget plot, blue, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[blue]
table[
    col sep=comma,
    x=step,
    y=mean_post
]
{\catpathtoforth};

% PRIOR
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}+\thisrow{std_prior}
]
{\catpathtoforth};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{mean_prior}-\thisrow{std_prior}
]
{\catpathtoforth};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean_prior
]
{\catpathtoforth};

\end{groupplot}

% Row labels
\node[
    rotate=90,
    font=\normalsize,
    anchor=south
] at ([xshift=-1.35cm]group c1r1.west) {\small RSSM};

\node[
    rotate=90,
    font=\normalsize,
    anchor=south
] at ([xshift=-1.35cm]group c1r2.west) {\small Cat-RSSM};

\end{tikzpicture}

\footnotesize Rollout Time Step

\vspace{1mm}
\centering
\pgfplotslegendfromname{sharedlegendrew}

==> figs/rl_performance_plots/rl_performance-combined.tex <==
% =====================================================
% DEFINITIONS
% =====================================================
\def\pathtocsvs{figs/rl_performance_plots}

\def\pathtofirst{\pathtocsvs/rssm/rl_performance-rssm-combined.csv}
\def\catpathtofirst{\pathtocsvs/cat_rssm/rl_performance-cat_rssm-combined.csv}

\begin{tikzpicture}

% ---------- COMMON STYLE ----------
\tikzstyle{every node}=[font=\footnotesize]
\pgfplotsset{
    myplot/.style={
        width=5.7cm,
        height=4.2cm,
        grid=major,
        xmin=0, xmax=1,
        ymin=0, ymax=1000,
        ylabel={Expected Return},
        every axis plot/.append style={line width=1.5pt},
        legend style={
            at={(0.01,0.99)},
            anchor=north west,
            thin,
            fill=white,
            fill opacity=0.6,
            draw opacity=1,
            text opacity=1,
            font=\small
        },
        label style={font=\small},
        tick label style={font=\small},
        title style={font=\small}
    }
}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
        vertical sep=0.5cm
    },
    myplot
]

% =====================================================
% 11
% =====================================================
\nextgroupplot[
    title={RSSM}
]

% RSSM W/O PD
\addplot[forget plot,name path=vup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\pathtofirst};

\addplot[forget plot,name path=vlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\pathtofirst};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=vup and vlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\pathtofirst};

\addlegendentry{w/o PD}

% RSSM W/ PD
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\pathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\pathtofirst};

\addplot[forget plot, green!70!black, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[green!70!black]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\pathtofirst};

\addlegendentry{w/ PD}

% =====================================================
% 12
% =====================================================
\nextgroupplot[
    title={Cat-RSSM},
    ylabel={},
    yticklabels={}
]

% RSSM W/O PD
\addplot[forget plot, name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\catpathtofirst};

\addplot[forget plot, name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\catpathtofirst};

\addplot[forget plot, magenta, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[magenta]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\catpathtofirst};

\addlegendentry{w/o PD}

% RSSM W/ PD
\addplot[forget plot, name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\catpathtofirst};

\addplot[forget plot, name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\catpathtofirst};

\addplot[forget plot, cyan, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[cyan]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\catpathtofirst};

\addlegendentry{w/ PD}

\end{groupplot}

\end{tikzpicture}

==> figs/rl_performance_plots/rl_performance.tex <==
% =====================================================
% DEFINITIONS
% =====================================================
\def\pathtocsvs{figs/rl_performance_plots}

\def\pathtofirst{\pathtocsvs/rssm/rl_performance-rssm-cartpole_swingup.csv}
\def\pathtosecond{\pathtocsvs/rssm/rl_performance-rssm-cheetah_run.csv}
\def\pathtothird{\pathtocsvs/rssm/rl_performance-rssm-hopper_hop.csv}
\def\pathtoforth{\pathtocsvs/rssm/rl_performance-rssm-walker_run.csv}

\def\catpathtofirst{\pathtocsvs/cat_rssm/rl_performance-cat_rssm-cartpole_swingup.csv}
\def\catpathtosecond{\pathtocsvs/cat_rssm/rl_performance-cat_rssm-cheetah_run.csv}
\def\catpathtothird{\pathtocsvs/cat_rssm/rl_performance-cat_rssm-hopper_hop.csv}
\def\catpathtoforth{\pathtocsvs/cat_rssm/rl_performance-cat_rssm-walker_run.csv}


\begin{tikzpicture}

% ---------- COMMON STYLE ----------
\tikzstyle{every node}=[font=\small]
\pgfplotsset{
    myplot/.style={
        width=4.25cm,
        height=3.9cm,
        grid=major,
        xmin=0, xmax=1,
        ymin=0, ymax=1000,
        ylabel={Expected Return},
        every axis plot/.append style={line width=1.5pt},
        legend style={
            at={(0.01,0.99)},
            anchor=north west,
            thin,
            fill=white,
            fill opacity=0.6,
            draw opacity=1,
            text opacity=1,
            font=\footnotesize
        }
    }
}

\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=0.5cm,
        vertical sep=0.5cm
    },
    myplot
]

% =====================================================
% 11
% =====================================================
\nextgroupplot[
    title={Cartpole Swingup},
    xticklabels={}
]

% RSSM W/O PD
\addplot[forget plot,name path=vup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\pathtofirst};

\addplot[forget plot,name path=vlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\pathtofirst};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=vup and vlow];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\pathtofirst};

% RSSM W/ PD
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\pathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\pathtofirst};

\addplot[forget plot, green!70!black, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[green!70!black]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\pathtofirst};

% =====================================================
% 12
% =====================================================
\nextgroupplot[
    title={Cheetah Run},
    ylabel={},
    yticklabels={},
    xticklabels={}
]

% RSSM W/O PD
\addplot[name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\pathtosecond};

\addplot[name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\pathtosecond};

\addplot[orange, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\pathtosecond};

% RSSM W/ PD
\addplot[name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\pathtosecond};

\addplot[name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\pathtosecond};

\addplot[green!70!black, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[green!70!black]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\pathtosecond};

% =====================================================
% 13
% =====================================================
\nextgroupplot[
    title={Hopper Hop},
    ylabel={},
    yticklabels={},
    xticklabels={}
]

% RSSM W/O PD
\addplot[forget plot, name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\pathtothird};

\addplot[forget plot, name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\pathtothird};

\addplot[forget plot, orange, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\pathtothird};
\addlegendentry{RSSM w/o PD}

% RSSM W/ PD
\addplot[forget plot, name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\pathtothird};

\addplot[forget plot, name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\pathtothird};

\addplot[forget plot, green!70!black, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[green!70!black]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\pathtothird};
\addlegendentry{RSSM w/ PD}

% =====================================================
% 14
% =====================================================
\nextgroupplot[
    title={Walker Run},
    ylabel={},
    yticklabels={},
    xticklabels={}
]

% RSSM W/O PD
\addplot[name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\pathtoforth};

\addplot[name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\pathtoforth};

\addplot[orange, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[orange]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\pathtoforth};

% RSSM W/ PD
\addplot[name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\pathtoforth};

\addplot[name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\pathtoforth};

\addplot[green!70!black, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[green!70!black]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\pathtoforth};

% =====================================================
% 21
% =====================================================
\nextgroupplot

% RSSM W/O PD
\addplot[forget plot,name path=vup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\catpathtofirst};

\addplot[forget plot,name path=vlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\catpathtofirst};

\addplot[forget plot, magenta, fill opacity=0.25] fill between[of=vup and vlow];

\addplot[magenta]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\catpathtofirst};



% RSSM W/ PD
\addplot[forget plot, name path=rup, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\catpathtofirst};

\addplot[forget plot, name path=rlow, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\catpathtofirst};

\addplot[forget plot, cyan, fill opacity=0.25] fill between[of=rup and rlow];

\addplot[cyan]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\catpathtofirst};

% =====================================================
% 22
% =====================================================
\nextgroupplot[
    ylabel={},
    yticklabels={},
]

% RSSM W/O PD
\addplot[name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\catpathtosecond};

\addplot[name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\catpathtosecond};

\addplot[magenta, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[magenta]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\catpathtosecond};

% RSSM W/ PD
\addplot[name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\catpathtosecond};

\addplot[name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\catpathtosecond};

\addplot[cyan, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[cyan]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\catpathtosecond};

% =====================================================
% 23
% =====================================================
\nextgroupplot[
    ylabel={},
    yticklabels={}
]

% RSSM W/O PD
\addplot[forget plot, name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\catpathtothird};

\addplot[forget plot, name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\catpathtothird};

\addplot[forget plot, magenta, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[magenta]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\catpathtothird};
\addlegendentry{Cat-RSSM w/o PD}

% RSSM W/ PD
\addplot[forget plot, name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\catpathtothird};

\addplot[forget plot, name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\catpathtothird};

\addplot[forget plot, cyan, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[cyan]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\catpathtothird};
\addlegendentry{Cat-RSSM w/ PD}

% =====================================================
% 24
% =====================================================
\nextgroupplot[
    ylabel={},
    yticklabels={}
]

% RSSM W/O PD
\addplot[name path=vup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper}
]
{\catpathtoforth};

\addplot[name path=vlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower}
]
{\catpathtoforth};

\addplot[magenta, fill opacity=0.25] fill between[of=vup2 and vlow2];

\addplot[magenta]
table[
    col sep=comma,
    x=step,
    y=mean
]
{\catpathtoforth};

% RSSM W/ PD
\addplot[name path=rup2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{upper_phys_dec}
]
{\catpathtoforth};

\addplot[name path=rlow2, draw=none]
table[
    col sep=comma,
    x=step,
    y expr=\thisrow{lower_phys_dec}
]
{\catpathtoforth};

\addplot[cyan, fill opacity=0.25] fill between[of=rup2 and rlow2];

\addplot[cyan]
table[
    col sep=comma,
    x=step,
    y=mean_phys_dec
]
{\catpathtoforth};

\end{groupplot}

\end{tikzpicture}
